LegalReasoner: Step-wised Verification-Correction for Legal Judgment Reasoning

Legal judgment prediction (LJP) aims to function as a judge by making final rulings based on case claims and facts, which plays a vital role in the judicial domain for supporting court decision-making and improving judicial efficiency. However, existing methods often struggle with logical errors when conducting complex legal reasoning. We propose LegalReasoner, which enhances LJP reliability through step-wise verification and correction of the reasoning process. Specifically, it first identifies dispute points to decompose complex cases, and then conducts step-wise reasoning while employing a process verifier to validate each step's logic from correctness, progressiveness, and potential perspectives. When errors are detected, expert-designed attribution and resolution strategies are applied for correction. To fine-tune LegalReasoner, we release the LegalHK dataset, containing 58,130 Hong Kong court cases with detailed annotations of dispute points, step-by-step reasoning chains, and process verification labels. Experiments demonstrate that LegalReasoner significantly improves concordance with court decisions from 72.37 to 80.27 on LLAMA-3.1-70B. The data is available at https://huggingface.co/datasets/weijiezz/LegalHK.

==> figure/fig-QualityAnnotation.tex <==
\begin{figure}[t]
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            ylabel={Classification Accuracy},
            symbolic x coords={DeBERTa,LLAMA-3.1,GPT-4,Ours},
            xtick=data,
            xticklabel style={rotate=45, anchor=east},
            legend style={at={(0.28,0.75)}, anchor=south, legend columns=1},
            ymajorgrids=true,
            grid style=dashed,
            ymin=64,
            ymax=90,
            font=\Large,
        ]
        \addplot[mark=square,blue,thick] coordinates {
            (DeBERTa,71.2)
            (LLAMA-3.1,76.8)
            (GPT-4,83.5)
            (Ours,85.7)
        };
        \addlegendentry{Verification}
        \addplot[mark=triangle,red,thick] coordinates {
            (DeBERTa,65.4)
            (LLAMA-3.1,72.3)
            (GPT-4,79.1)
            (Ours,81.5)
        };
        \addlegendentry{Attribution}
        \end{axis}
        \end{tikzpicture}
        \centerline{(a) Annotator Accuracy}
    \end{minipage}%
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            ylabel={Classification Accuracy},
            symbolic x coords={Full,w/o-Corr,w/o-Prog,w/o-Pot},
            xtick=data,
            xticklabel style={rotate=45, anchor=east},
            legend style={at={(0.29,0.85)}, anchor=south, legend columns=-1},
            ymajorgrids=true,
            grid style=dashed,
            ymin=75,
            ymax=90,
            font=\Large,
        ]
        \addplot[mark=square,blue,thick] coordinates {
            (Full,85.7)
            (w/o-Corr,80.6)
            (w/o-Prog,83.2)
            (w/o-Pot,78.3)
        };
        \addlegendentry{Verification}
        \end{axis}
        \end{tikzpicture}
        \centerline{(b) Impact of}
        \centerline{Verification Aspects}
    \end{minipage}
    \caption{Assessment of automatic annotations for process verification and attribution, where Corr stands for Correctness, Prog for Progressiveness, and Pot for Potential.}
    \label{fig:annotation-quality}
\end{figure}
\vspace{-0.2cm}


==> figure/fig-strategy_removal.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    ylabel={CL-Acc},
    symbolic x coords={Base,LP,FD,CS,UE,EC,JL,KD,SB,LegalReasoner},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    ymajorgrids=true,
    grid style=dashed,
    ymin=70,
    ymax=82,
    legend style={at={(0.77,0.07)}, anchor=south, legend columns=1},
]

% LegalHK performance line
\addplot[mark=square,blue,thick] coordinates {
    (Base,74.49)
    (LP,77.15)
    (FD,78.83)
    (CS,79.72)
    (UE,79.85)
    (EC,78.91)
    (JL,79.84)
    (KD,78.32)
    (SB,78.76)
    (LegalReasoner,80.27)
};

% CMDL performance line
\addplot[mark=triangle,red,thick] coordinates {
    (Base,71.00)
    (LP,74.15)
    (FD,75.83)
    (CS,76.42)
    (UE,76.65)
    (EC,75.91)
    (JL,76.84)
    (KD,75.32)
    (SB,75.76)
    (LegalReasoner,76.95)
};

\legend{LegalHK, CMDL}
\end{axis}
\end{tikzpicture}
\caption{Impact of different correction strategies on model performance. The base stands for removing all strategies, LP for Legal Principle, FD for Facts Discrepancy, CS for Compensation Scope, UE for Unenforceable, EC for Evidence Chain, JL for Joint Liability, KD for Key Disputes, and SB for Sentencing Bias.}
\label{fig:strategy_effect}
\end{figure}

==> figure/figure-BON-bak.tex <==
\begin{figure}[t]
\centering
\small
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
ybar,
% bar width=15pt,
width=\linewidth,
% height=0.8\linewidth,
ylabel={CL-Acc},
symbolic x coords={BON-SC,BON-OV,BON-GPV,BON-LPC,LegalReasoner},
xtick=data,
xticklabel style={rotate=45, anchor=east},
legend style={at={(0.32,0.85)}, anchor=south, legend columns=-1},
ymajorgrids=true,
grid style=dashed,
ymin=70,
ymax=82,
]
\addplot[fill=blue!45] coordinates {
    (BON-SC,74.72)
    (BON-OV,75.40)
    (BON-GPV,74.95)
    (BON-LPC,76.82)
    (LegalReasoner,80.27)
};
\addplot[fill=red!45] coordinates {
    (BON-SC,71.44)
    (BON-OV,73.25)
    (BON-GPV,71.83)
    (BON-LPC,74.55)
    (LegalReasoner,76.95)
};
\legend{LegalHK, CMDL}
\end{axis}
\end{tikzpicture}
\caption{Comparison of Best of N (BON) and our approach, where SC is Self-consistency, OV is Outcome Verifier, GPV is General Process Verifier, and LPC is Legal Process Verifier.}
\label{fig:verification-comparison}
\end{figure}

==> figure/figure-BON-bbak.tex <==
\begin{figure}[t]
\centering
\small
\begin{tikzpicture}[font=\tiny]
\begin{axis}[
    width=\linewidth,
    ylabel={CL-Acc},
    symbolic x coords={BON-SC,BON-OV,BON-GPV,BON-LPC,LegalReasoner},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    legend style={at={(0.32,0.85)}, anchor=south, legend columns=-1},
    ymajorgrids=true,
    grid style=dashed,
    ymin=70,
    ymax=82,
    legend pos=north west
]
\addplot[blue, thick, mark=square] coordinates {
    (BON-SC,74.72)
    (BON-OV,75.40)
    (BON-GPV,74.95)
    (BON-LPC,76.82)
    (LegalReasoner,80.27)
};
\addplot[red, thick, mark=*] coordinates {
    (BON-SC,71.44)
    (BON-OV,73.25)
    (BON-GPV,71.83)
    (BON-LPC,74.55)
    (LegalReasoner,76.95)
};
\legend{LegalHK, CMDL}
\end{axis}
\end{tikzpicture}
\caption{Comparison of Best of N (BON) and our approach, where SC is Self-consistency, OV is Outcome Verifier, GPV is General Process Verifier, and LPC is Legal Process Verifier.}
\label{fig:verification-comparison}
\end{figure}

==> figure/figure-BON.tex <==
\begin{figure}[t]
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            ybar,
            ylabel={CL-Acc},
            symbolic x coords={BON-SC,BON-OV,BON-GPV,BON-LPC,LegalReasoner},
            xtick=data,
            xticklabel style={rotate=45, anchor=east},
            legend style={at={(0.36,0.85)}, anchor=south, legend columns=-1},
            ymajorgrids=true,
            grid style=dashed,
            ymin=70,
            ymax=82,
            font=\Large,
        ]
        \addplot[fill=blue!45] coordinates {
            (BON-SC,74.72)
            (BON-OV,75.40)
            (BON-GPV,74.95)
            (BON-LPC,76.82)
            (LegalReasoner,80.27)
        };
        \addplot[fill=red!45] coordinates {
            (BON-SC,71.44)
            (BON-OV,73.25)
            (BON-GPV,71.83)
            (BON-LPC,74.55)
            (LegalReasoner,76.95)
        };
        \legend{LegalHK, CMDL}
        \end{axis}
        \end{tikzpicture}
        \centerline{(a) CL-Acc}
    \end{minipage}%
    \begin{minipage}[t]{0.5\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.45]
        \begin{axis}[
            ybar,
            ylabel={E-Cov},
            symbolic x coords={BON-SC,BON-OV,BON-GPV,BON-LPC,LegalReasoner},
            xtick=data,
            xticklabel style={rotate=45, anchor=east},
            legend style={at={(0.36,0.85)}, anchor=south, legend columns=-1},
            ymajorgrids=true,
            grid style=dashed,
            ymin=54,
            ymax=66,
            font=\Large,
        ]
        \addplot[fill=blue!45] coordinates {
            (BON-SC,56.96)
            (BON-OV,57.31)
            (BON-GPV,56.05)
            (BON-LPC,58.92)
            (LegalReasoner,64.59)
        };
        \addplot[fill=red!45] coordinates {
            (BON-SC,57.24)
            (BON-OV,57.27)
            (BON-GPV,57.93)
            (BON-LPC,59.65)
            (LegalReasoner,62.20)
        };
        \legend{LegalHK, CMDL}
        \end{axis}
        \end{tikzpicture}
        \centerline{(b) E-Cov}
    \end{minipage}
    \caption{Comparison of Best of N (BON) and our approach, where SC is Self-consistency, OV is Outcome Verifier, GPV is General Process Verifier, and LPC is Legal Process Verifier.}
    \label{fig:verification-comparison}
\end{figure}
